Bridging the Gap: Protocol Towards Fair and Consistent Affect Analysis

The increasing integration of machine learning algorithms in daily life underscores the critical need for fairness and equity in their deployment. As these technologies play a pivotal role in decision-making, addressing biases across diverse subpopulation groups, including age, gender, and race, becomes paramount. Automatic affect analysis, at the intersection of physiology, psychology, and machine learning, has seen significant development. However, existing databases and methodologies lack uniformity, leading to biased evaluations. This work addresses these issues by analyzing six affective databases, annotating demographic attributes, and proposing a common protocol for database partitioning. Emphasis is placed on fairness in evaluations. Extensive experiments with baseline and state-of-the-art methods demonstrate the impact of these changes, revealing the inadequacy of prior assessments. The findings underscore the importance of considering demographic attributes in affect analysis research and provide a foundation for more equitable methodologies. Our annotations, code and pre-trained models are available at: https://github.com/dkollias/Fair-Consistent-Affect-Analysis

==> (inline-0) <==
\begin{tabular}{|c|cccccccccc|cccccccccc|}
\hline
\multirow{3}{*}{\textbf{Model}} &
  \multicolumn{10}{c|}{\textbf{DISFA}} &
  \multicolumn{10}{c|}{\textbf{EmotioNet}} \\ \cline{2-21} 
 &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{3}{c|}{\textbf{DPD}} &
  \multicolumn{3}{c|}{\textbf{EOD}} &
  \multicolumn{3}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{3}{c|}{\textbf{DPD}} &
  \multicolumn{3}{c|}{\textbf{EOD}} &
  \multicolumn{3}{c|}{\textbf{F1}} \\ \cline{2-21} 
 &
  \multicolumn{1}{c|}{\textbf{Test}} &
  \multicolumn{1}{c|}{\textbf{Age}} &
  \multicolumn{1}{c|}{\textbf{Gender}} &
  \multicolumn{1}{c|}{\textbf{Race}} &
  \multicolumn{1}{c|}{\textbf{Age}} &
  \multicolumn{1}{c|}{\textbf{Gender}} &
  \multicolumn{1}{c|}{\textbf{Race}} &
  \multicolumn{1}{c|}{\textbf{Age}} &
  \multicolumn{1}{c|}{\textbf{Gender}} &
  \textbf{Race} &
  \multicolumn{1}{c|}{\textbf{Test}} &
  \multicolumn{1}{c|}{\textbf{Age}} &
  \multicolumn{1}{c|}{\textbf{Gender}} &
  \multicolumn{1}{c|}{\textbf{Race}} &
  \multicolumn{1}{c|}{\textbf{Age}} &
  \multicolumn{1}{c|}{\textbf{Gender}} &
  \multicolumn{1}{c|}{\textbf{Race}} &
  \multicolumn{1}{c|}{\textbf{Age}} &
  \multicolumn{1}{c|}{\textbf{Gender}} &
  \textbf{Race} \\ \hline
\textbf{ResNet18} &
  \multicolumn{1}{c|}{42.7} &
  \multicolumn{1}{c|}{39.0} &
  \multicolumn{1}{c|}{8.5} &
  \multicolumn{1}{c|}{39.9} &
  \multicolumn{1}{c|}{57.0} &
  \multicolumn{1}{c|}{11.7} &
  \multicolumn{1}{c|}{53.3} &
  \multicolumn{1}{c|}{36.2} &
  \multicolumn{1}{c|}{40.8} &
  35.3 &
  \multicolumn{1}{c|}{57.3} &
  \multicolumn{1}{c|}{15.3} &
  \multicolumn{1}{c|}{5.4} &
  \multicolumn{1}{c|}{4.2} &
  \multicolumn{1}{c|}{44.6} &
  \multicolumn{1}{c|}{8.3} &
  \multicolumn{1}{c|}{20.4} &
  \multicolumn{1}{c|}{54.7} &
  \multicolumn{1}{c|}{57.6} &
  55.2 \\ \hline
\textbf{ResNet50} &
  \multicolumn{1}{c|}{39.2} &
  \multicolumn{1}{c|}{38.5} &
  \multicolumn{1}{c|}{3.7} &
  \multicolumn{1}{c|}{21.9} &
  \multicolumn{1}{c|}{52.1} &
  \multicolumn{1}{c|}{15.1} &
  \multicolumn{1}{c|}{50.3} &
  \multicolumn{1}{c|}{36.3} &
  \multicolumn{1}{c|}{40.4} &
  36.5 &
  \multicolumn{1}{c|}{56.0} &
  \multicolumn{1}{c|}{13.3} &
  \multicolumn{1}{c|}{5.0} &
  \multicolumn{1}{c|}{2.9} &
  \multicolumn{1}{c|}{41.1} &
  \multicolumn{1}{c|}{8.7} &
  \multicolumn{1}{c|}{22.2} &
  \multicolumn{1}{c|}{52.8} &
  \multicolumn{1}{c|}{55.9} &
  55.2 \\ \hline
\textbf{ResNext50} &
  \multicolumn{1}{c|}{38.8} &
  \multicolumn{1}{c|}{39.2} &
  \multicolumn{1}{c|}{5.9} &
  \multicolumn{1}{c|}{32.7} &
  \multicolumn{1}{c|}{53.9} &
  \multicolumn{1}{c|}{10.2} &
  \multicolumn{1}{c|}{51.6} &
  \multicolumn{1}{c|}{34.9} &
  \multicolumn{1}{c|}{38.1} &
  35.5 &
  \multicolumn{1}{c|}{55.2} &
  \multicolumn{1}{c|}{13.7} &
  \multicolumn{1}{c|}{4.8} &
  \multicolumn{1}{c|}{3.6} &
  \multicolumn{1}{c|}{42.0} &
  \multicolumn{1}{c|}{5.7} &
  \multicolumn{1}{c|}{19.6} &
  \multicolumn{1}{c|}{52.4} &
  \multicolumn{1}{c|}{54.9} &
  52.1 \\ \hline
\textbf{DenseNet121} &
  \multicolumn{1}{c|}{43.1} &
  \multicolumn{1}{c|}{31.3} &
  \multicolumn{1}{c|}{4.1} &
  \multicolumn{1}{c|}{22.7} &
  \multicolumn{1}{c|}{43.1} &
  \multicolumn{1}{c|}{12.4} &
  \multicolumn{1}{c|}{48.2} &
  \multicolumn{1}{c|}{36.7} &
  \multicolumn{1}{c|}{40.4} &
  36.6 &
  \multicolumn{1}{c|}{58.4} &
  \multicolumn{1}{c|}{13.3} &
  \multicolumn{1}{c|}{4.4} &
  \multicolumn{1}{c|}{3.1} &
  \multicolumn{1}{c|}{38.9} &
  \multicolumn{1}{c|}{5.5} &
  \multicolumn{1}{c|}{22.4} &
  \multicolumn{1}{c|}{55.7} &
  \multicolumn{1}{c|}{58.3} &
  55.7 \\ \hline
\textbf{ViT\_B\_16} &
  \multicolumn{1}{c|}{40.3} &
  \multicolumn{1}{c|}{33.9} &
  \multicolumn{1}{c|}{6.7} &
  \multicolumn{1}{c|}{26.0} &
  \multicolumn{1}{c|}{51.7} &
  \multicolumn{1}{c|}{7.2} &
  \multicolumn{1}{c|}{46.6} &
  \multicolumn{1}{c|}{37.1} &
  \multicolumn{1}{c|}{40.0} &
  37.2 &
  \multicolumn{1}{c|}{50.8} &
  \multicolumn{1}{c|}{14.2} &
  \multicolumn{1}{c|}{4.7} &
  \multicolumn{1}{c|}{3.7} &
  \multicolumn{1}{c|}{48.5} &
  \multicolumn{1}{c|}{6.0} &
  \multicolumn{1}{c|}{19.5} &
  \multicolumn{1}{c|}{47.6} &
  \multicolumn{1}{c|}{50.8} &
  48.8 \\ \hline
\textbf{VGG16} &
  \multicolumn{1}{c|}{43.2} &
  \multicolumn{1}{c|}{30.5} &
  \multicolumn{1}{c|}{9.4} &
  \multicolumn{1}{c|}{27.1} &
  \multicolumn{1}{c|}{40.4} &
  \multicolumn{1}{c|}{14.9} &
  \multicolumn{1}{c|}{49.3} &
  \multicolumn{1}{c|}{43.6} &
  \multicolumn{1}{c|}{42.4} &
  38.3 &
  \multicolumn{1}{c|}{59.5} &
  \multicolumn{1}{c|}{15.2} &
  \multicolumn{1}{c|}{5.0} &
  \multicolumn{1}{c|}{3.4} &
  \multicolumn{1}{c|}{39.5} &
  \multicolumn{1}{c|}{9.0} &
  \multicolumn{1}{c|}{22.6} &
  \multicolumn{1}{c|}{57.5} &
  \multicolumn{1}{c|}{58.9} &
  55.9 \\ \hline
\textbf{EffNet\_B0} &
  \multicolumn{1}{c|}{40.5} &
  \multicolumn{1}{c|}{38.0} &
  \multicolumn{1}{c|}{8.4} &
  \multicolumn{1}{c|}{33.9} &
  \multicolumn{1}{c|}{50.0} &
  \multicolumn{1}{c|}{10.9} &
  \multicolumn{1}{c|}{50.0} &
  \multicolumn{1}{c|}{39.0} &
  \multicolumn{1}{c|}{39.8} &
  37.0 &
  \multicolumn{1}{c|}{56.9} &
  \multicolumn{1}{c|}{13.7} &
  \multicolumn{1}{c|}{4.9} &
  \multicolumn{1}{c|}{3.0} &
  \multicolumn{1}{c|}{45.6} &
  \multicolumn{1}{c|}{8.0} &
  \multicolumn{1}{c|}{17.6} &
  \multicolumn{1}{c|}{54.5} &
  \multicolumn{1}{c|}{57.2} &
  56.5 \\ \hline
\textbf{EffNet\_B7} &
  \multicolumn{1}{c|}{41.4} &
  \multicolumn{1}{c|}{31.1} &
  \multicolumn{1}{c|}{5.4} &
  \multicolumn{1}{c|}{26.3} &
  \multicolumn{1}{c|}{38.6} &
  \multicolumn{1}{c|}{11.5} &
  \multicolumn{1}{c|}{51.0} &
  \multicolumn{1}{c|}{35.7} &
  \multicolumn{1}{c|}{36.9} &
  32.5 &
  \multicolumn{1}{c|}{56.1} &
  \multicolumn{1}{c|}{12.3} &
  \multicolumn{1}{c|}{5.1} &
  \multicolumn{1}{c|}{3.7} &
  \multicolumn{1}{c|}{40.4} &
  \multicolumn{1}{c|}{5.0} &
  \multicolumn{1}{c|}{21.3} &
  \multicolumn{1}{c|}{53.3} &
  \multicolumn{1}{c|}{56.3} &
  54.1 \\ \hline
\textbf{Swin\_B} &
  \multicolumn{1}{c|}{44.6} &
  \multicolumn{1}{c|}{36.6} &
  \multicolumn{1}{c|}{8.9} &
  \multicolumn{1}{c|}{28.8} &
  \multicolumn{1}{c|}{44.2} &
  \multicolumn{1}{c|}{11.8} &
  \multicolumn{1}{c|}{43.3} &
  \multicolumn{1}{c|}{41.5} &
  \multicolumn{1}{c|}{42.8} &
  36.9 &
  \multicolumn{1}{c|}{56.8} &
  \multicolumn{1}{c|}{14.7} &
  \multicolumn{1}{c|}{5.2} &
  \multicolumn{1}{c|}{3.4} &
  \multicolumn{1}{c|}{37.6} &
  \multicolumn{1}{c|}{10.0} &
  \multicolumn{1}{c|}{17.5} &
  \multicolumn{1}{c|}{53.3} &
  \multicolumn{1}{c|}{56.2} &
  53.5 \\ \hline
\textbf{Swin\_V2\_B} &
  \multicolumn{1}{c|}{43.1} &
  \multicolumn{1}{c|}{35.3} &
  \multicolumn{1}{c|}{9.1} &
  \multicolumn{1}{c|}{31.4} &
  \multicolumn{1}{c|}{54.7} &
  \multicolumn{1}{c|}{13.6} &
  \multicolumn{1}{c|}{42.5} &
  \multicolumn{1}{c|}{40.7} &
  \multicolumn{1}{c|}{43.9} &
  38.8 &
  \multicolumn{1}{c|}{59.1} &
  \multicolumn{1}{c|}{14.2} &
  \multicolumn{1}{c|}{5.5} &
  \multicolumn{1}{c|}{3.5} &
  \multicolumn{1}{c|}{42.3} &
  \multicolumn{1}{c|}{8.1} &
  \multicolumn{1}{c|}{18.0} &
  \multicolumn{1}{c|}{56.5} &
  \multicolumn{1}{c|}{58.7} &
  55.0 \\ \hline
\textbf{ConvNeXt\_B} &
  \multicolumn{1}{c|}{47.8} &
  \multicolumn{1}{c|}{24.3} &
  \multicolumn{1}{c|}{6.0} &
  \multicolumn{1}{c|}{19.1} &
  \multicolumn{1}{c|}{50.0} &
  \multicolumn{1}{c|}{9.1} &
  \multicolumn{1}{c|}{44.0} &
  \multicolumn{1}{c|}{43.1} &
  \multicolumn{1}{c|}{45.6} &
  39.7 &
  \multicolumn{1}{c|}{59.4} &
  \multicolumn{1}{c|}{16.5} &
  \multicolumn{1}{c|}{4.6} &
  \multicolumn{1}{c|}{2.8} &
  \multicolumn{1}{c|}{45.4} &
  \multicolumn{1}{c|}{8.0} &
  \multicolumn{1}{c|}{21.0} &
  \multicolumn{1}{c|}{54.8} &
  \multicolumn{1}{c|}{59.0} &
  57.1 \\ \hline
\textbf{iResNet101} &
  \multicolumn{1}{c|}{43.2} &
  \multicolumn{1}{c|}{28.8} &
  \multicolumn{1}{c|}{6.5} &
  \multicolumn{1}{c|}{27.5} &
  \multicolumn{1}{c|}{39.5} &
  \multicolumn{1}{c|}{13.8} &
  \multicolumn{1}{c|}{50.1} &
  \multicolumn{1}{c|}{42.1} &
  \multicolumn{1}{c|}{42.8} &
  36.6 &
  \multicolumn{1}{c|}{60.1} &
  \multicolumn{1}{c|}{17.1} &
  \multicolumn{1}{c|}{5.3} &
  \multicolumn{1}{c|}{3.5} &
  \multicolumn{1}{c|}{44.0} &
  \multicolumn{1}{c|}{6.9} &
  \multicolumn{1}{c|}{22.8} &
  \multicolumn{1}{c|}{56.7} &
  \multicolumn{1}{c|}{59.9} &
  57.0 \\ \hline
\textbf{FUXI}\cite{fuxi} &
  \multicolumn{1}{c|}{38.3} &
  \multicolumn{1}{c|}{38.0} &
  \multicolumn{1}{c|}{8.1} &
  \multicolumn{1}{c|}{36.6} &
  \multicolumn{1}{c|}{44.0} &
  \multicolumn{1}{c|}{14.0} &
  \multicolumn{1}{c|}{54.8} &
  \multicolumn{1}{c|}{39.5} &
  \multicolumn{1}{c|}{39.5} &
  36.0 &
  \multicolumn{1}{c|}{58.8} &
  \multicolumn{1}{c|}{17.0} &
  \multicolumn{1}{c|}{5.3} &
  \multicolumn{1}{c|}{3.9} &
  \multicolumn{1}{c|}{38.4} &
  \multicolumn{1}{c|}{8.2} &
  \multicolumn{1}{c|}{22.6} &
  \multicolumn{1}{c|}{54.8} &
  \multicolumn{1}{c|}{58.7} &
  56.8 \\ \hline
\textbf{SITU} \cite{situ} &
  \multicolumn{1}{c|}{40.6} &
  \multicolumn{1}{c|}{37.9} &
  \multicolumn{1}{c|}{9.8} &
  \multicolumn{1}{c|}{35.5} &
  \multicolumn{1}{c|}{55.9} &
  \multicolumn{1}{c|}{12.8} &
  \multicolumn{1}{c|}{52.5} &
  \multicolumn{1}{c|}{39.3} &
  \multicolumn{1}{c|}{41.2} &
  38.4 &
  \multicolumn{1}{c|}{57.8} &
  \multicolumn{1}{c|}{14.1} &
  \multicolumn{1}{c|}{4.5} &
  \multicolumn{1}{c|}{3.3} &
  \multicolumn{1}{c|}{45.5} &
  \multicolumn{1}{c|}{7.1} &
  \multicolumn{1}{c|}{21.1} &
  \multicolumn{1}{c|}{54} &
  \multicolumn{1}{c|}{57.7} &
  57.4 \\ \hline
\textbf{ME-GraphAU} \cite{megraphau}&
  \multicolumn{1}{c|}{46.1} &
  \multicolumn{1}{c|}{23.9} &
  \multicolumn{1}{c|}{6.7} &
  \multicolumn{1}{c|}{19.9} &
  \multicolumn{1}{c|}{48.6} &
  \multicolumn{1}{c|}{10.9} &
  \multicolumn{1}{c|}{45.2} &
  \multicolumn{1}{c|}{46.0} &
  \multicolumn{1}{c|}{47.1} &
  42.9 &
  \multicolumn{1}{c|}{61.5} &
  \multicolumn{1}{c|}{13.1} &
  \multicolumn{1}{c|}{5.0} &
  \multicolumn{1}{c|}{3.3} &
  \multicolumn{1}{c|}{43.1} &
  \multicolumn{1}{c|}{5.5} &
  \multicolumn{1}{c|}{21.3} &
  \multicolumn{1}{c|}{57.6} &
  \multicolumn{1}{c|}{61.7} &
  59.6 \\ \hline
\textbf{AUNets} \cite{aunets}&
  \multicolumn{1}{c|}{53.3} &
  \multicolumn{1}{c|}{27.2} &
  \multicolumn{1}{c|}{5.1} &
  \multicolumn{1}{c|}{24.0} &
  \multicolumn{1}{c|}{49.5} &
  \multicolumn{1}{c|}{12.7} &
  \multicolumn{1}{c|}{46.1} &
  \multicolumn{1}{c|}{48.5} &
  \multicolumn{1}{c|}{52.2} &
  46.0 &
  \multicolumn{1}{c|}{62.8} &
  \multicolumn{1}{c|}{14.3} &
  \multicolumn{1}{c|}{5.1} &
  \multicolumn{1}{c|}{3.3} &
  \multicolumn{1}{c|}{42.6} &
  \multicolumn{1}{c|}{6.6} &
  \multicolumn{1}{c|}{19.0} &
  \multicolumn{1}{c|}{66.5} &
  \multicolumn{1}{c|}{67.3} &
  64.9 \\ \hline
\multirow{3}{*}{\textbf{Model}} &
  \multicolumn{10}{c|}{\textbf{GFT}} &
  \multicolumn{10}{c|}{\textbf{RAF-AU}} \\ \cline{2-21} 
 &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{3}{c|}{\textbf{DPD}} &
  \multicolumn{3}{c|}{\textbf{EOD}} &
  \multicolumn{3}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{3}{c|}{\textbf{DPD}} &
  \multicolumn{3}{c|}{\textbf{EOD}} &
  \multicolumn{3}{c|}{\textbf{F1}} \\ \cline{2-21} 
 &
  \multicolumn{1}{c|}{\textbf{Test}} &
  \multicolumn{1}{c|}{\textbf{Age}} &
  \multicolumn{1}{c|}{\textbf{Gender}} &
  \multicolumn{1}{c|}{\textbf{Race}} &
  \multicolumn{1}{c|}{\textbf{Age}} &
  \multicolumn{1}{c|}{\textbf{Gender}} &
  \multicolumn{1}{c|}{\textbf{Race}} &
  \multicolumn{1}{c|}{\textbf{Age}} &
  \multicolumn{1}{c|}{\textbf{Gender}} &
  \textbf{Race} &
  \multicolumn{1}{c|}{\textbf{Test}} &
  \multicolumn{1}{c|}{\textbf{Age}} &
  \multicolumn{1}{c|}{\textbf{Gender}} &
  \multicolumn{1}{c|}{\textbf{Race}} &
  \multicolumn{1}{c|}{\textbf{Age}} &
  \multicolumn{1}{c|}{\textbf{Gender}} &
  \multicolumn{1}{c|}{\textbf{Race}} &
  \multicolumn{1}{c|}{\textbf{Age}} &
  \multicolumn{1}{c|}{\textbf{Gender}} &
  \textbf{Race} \\ \hline
\textbf{ResNet18} &
  \multicolumn{1}{c|}{41.0} &
  \multicolumn{1}{c|}{43.9} &
  \multicolumn{1}{c|}{13.4} &
  \multicolumn{1}{c|}{31.7} &
  \multicolumn{1}{c|}{51.3} &
  \multicolumn{1}{c|}{13.4} &
  \multicolumn{1}{c|}{34.3} &
  \multicolumn{1}{c|}{39.3} &
  \multicolumn{1}{c|}{41.1} &
  39.1 &
  \multicolumn{1}{c|}{68.2} &
  \multicolumn{1}{c|}{24.6} &
  \multicolumn{1}{c|}{2.2} &
  \multicolumn{1}{c|}{13.8} &
  \multicolumn{1}{c|}{50.0} &
  \multicolumn{1}{c|}{5.0} &
  \multicolumn{1}{c|}{21.7} &
  \multicolumn{1}{c|}{62.8} &
  \multicolumn{1}{c|}{67.8} &
  66.4 \\ \hline
\textbf{ResNet50} &
  \multicolumn{1}{c|}{41.5} &
  \multicolumn{1}{c|}{44.8} &
  \multicolumn{1}{c|}{12.9} &
  \multicolumn{1}{c|}{30.0} &
  \multicolumn{1}{c|}{61.2} &
  \multicolumn{1}{c|}{11.1} &
  \multicolumn{1}{c|}{40.8} &
  \multicolumn{1}{c|}{39.0} &
  \multicolumn{1}{c|}{41.3} &
  39.4 &
  \multicolumn{1}{c|}{66.8} &
  \multicolumn{1}{c|}{25.4} &
  \multicolumn{1}{c|}{2.2} &
  \multicolumn{1}{c|}{11.3} &
  \multicolumn{1}{c|}{57.6} &
  \multicolumn{1}{c|}{5.2} &
  \multicolumn{1}{c|}{18.6} &
  \multicolumn{1}{c|}{62.5} &
  \multicolumn{1}{c|}{66.6} &
  65.0 \\ \hline
\textbf{ResNext50} &
  \multicolumn{1}{c|}{39.8} &
  \multicolumn{1}{c|}{39.2} &
  \multicolumn{1}{c|}{9.7} &
  \multicolumn{1}{c|}{28.4} &
  \multicolumn{1}{c|}{55.7} &
  \multicolumn{1}{c|}{9.0} &
  \multicolumn{1}{c|}{34.9} &
  \multicolumn{1}{c|}{36.5} &
  \multicolumn{1}{c|}{39.6} &
  36.9 &
  \multicolumn{1}{c|}{63.7} &
  \multicolumn{1}{c|}{24.7} &
  \multicolumn{1}{c|}{2.6} &
  \multicolumn{1}{c|}{13.0} &
  \multicolumn{1}{c|}{58.0} &
  \multicolumn{1}{c|}{6.1} &
  \multicolumn{1}{c|}{20.7} &
  \multicolumn{1}{c|}{56.7} &
  \multicolumn{1}{c|}{63.8} &
  61.3 \\ \hline
\textbf{DenseNet121} &
  \multicolumn{1}{c|}{41.1} &
  \multicolumn{1}{c|}{46.6} &
  \multicolumn{1}{c|}{12.6} &
  \multicolumn{1}{c|}{32.5} &
  \multicolumn{1}{c|}{57.7} &
  \multicolumn{1}{c|}{11.7} &
  \multicolumn{1}{c|}{35.2} &
  \multicolumn{1}{c|}{38.5} &
  \multicolumn{1}{c|}{41.5} &
  38.5 &
  \multicolumn{1}{c|}{67.9} &
  \multicolumn{1}{c|}{27.7} &
  \multicolumn{1}{c|}{2.9} &
  \multicolumn{1}{c|}{11.7} &
  \multicolumn{1}{c|}{50.1} &
  \multicolumn{1}{c|}{5.0} &
  \multicolumn{1}{c|}{14.5} &
  \multicolumn{1}{c|}{62.2} &
  \multicolumn{1}{c|}{68.1} &
  66.8 \\ \hline
\textbf{ViT\_B\_16} &
  \multicolumn{1}{c|}{43.0} &
  \multicolumn{1}{c|}{43.1} &
  \multicolumn{1}{c|}{12.5} &
  \multicolumn{1}{c|}{32.8} &
  \multicolumn{1}{c|}{56.7} &
  \multicolumn{1}{c|}{12.8} &
  \multicolumn{1}{c|}{46.9} &
  \multicolumn{1}{c|}{37.9} &
  \multicolumn{1}{c|}{43.7} &
  38.9 &
  \multicolumn{1}{c|}{61.1} &
  \multicolumn{1}{c|}{22.8} &
  \multicolumn{1}{c|}{2.5} &
  \multicolumn{1}{c|}{14.5} &
  \multicolumn{1}{c|}{50.7} &
  \multicolumn{1}{c|}{5.2} &
  \multicolumn{1}{c|}{26.3} &
  \multicolumn{1}{c|}{55.2} &
  \multicolumn{1}{c|}{61.5} &
  58.7 \\ \hline
\textbf{VGG16} &
  \multicolumn{1}{c|}{38.1} &
  \multicolumn{1}{c|}{34.0} &
  \multicolumn{1}{c|}{12.0} &
  \multicolumn{1}{c|}{20.9} &
  \multicolumn{1}{c|}{43.3} &
  \multicolumn{1}{c|}{9.7} &
  \multicolumn{1}{c|}{31.4} &
  \multicolumn{1}{c|}{33.9} &
  \multicolumn{1}{c|}{37.2} &
  34.4 &
  \multicolumn{1}{c|}{55.8} &
  \multicolumn{1}{c|}{19.2} &
  \multicolumn{1}{c|}{1.6} &
  \multicolumn{1}{c|}{8.7} &
  \multicolumn{1}{c|}{42.4} &
  \multicolumn{1}{c|}{3.2} &
  \multicolumn{1}{c|}{16.8} &
  \multicolumn{1}{c|}{52.4} &
  \multicolumn{1}{c|}{55.9} &
  54.4 \\ \hline
\textbf{EffNet\_B0} &
  \multicolumn{1}{c|}{42.7} &
  \multicolumn{1}{c|}{40.4} &
  \multicolumn{1}{c|}{9.8} &
  \multicolumn{1}{c|}{30.2} &
  \multicolumn{1}{c|}{60.9} &
  \multicolumn{1}{c|}{12.2} &
  \multicolumn{1}{c|}{43.5} &
  \multicolumn{1}{c|}{38.8} &
  \multicolumn{1}{c|}{42.3} &
  37.7 &
  \multicolumn{1}{c|}{63.6} &
  \multicolumn{1}{c|}{27.6} &
  \multicolumn{1}{c|}{1.9} &
  \multicolumn{1}{c|}{10.8} &
  \multicolumn{1}{c|}{52.8} &
  \multicolumn{1}{c|}{5.0} &
  \multicolumn{1}{c|}{18.0} &
  \multicolumn{1}{c|}{58.9} &
  \multicolumn{1}{c|}{63.6} &
  61.7 \\ \hline
\textbf{EffNet\_B7} &
  \multicolumn{1}{c|}{44.8} &
  \multicolumn{1}{c|}{44.0} &
  \multicolumn{1}{c|}{13.8} &
  \multicolumn{1}{c|}{35.0} &
  \multicolumn{1}{c|}{69.9} &
  \multicolumn{1}{c|}{15.6} &
  \multicolumn{1}{c|}{45.2} &
  \multicolumn{1}{c|}{41.5} &
  \multicolumn{1}{c|}{43.7} &
  41.3 &
  \multicolumn{1}{c|}{68.4} &
  \multicolumn{1}{c|}{26.6} &
  \multicolumn{1}{c|}{2.5} &
  \multicolumn{1}{c|}{12.4} &
  \multicolumn{1}{c|}{53.1} &
  \multicolumn{1}{c|}{5.6} &
  \multicolumn{1}{c|}{12.5} &
  \multicolumn{1}{c|}{63.3} &
  \multicolumn{1}{c|}{68.2} &
  67.3 \\ \hline
\textbf{Swin\_B} &
  \multicolumn{1}{c|}{42.7} &
  \multicolumn{1}{c|}{42.1} &
  \multicolumn{1}{c|}{14.7} &
  \multicolumn{1}{c|}{26.5} &
  \multicolumn{1}{c|}{55.3} &
  \multicolumn{1}{c|}{12.3} &
  \multicolumn{1}{c|}{45.0} &
  \multicolumn{1}{c|}{40.8} &
  \multicolumn{1}{c|}{43.4} &
  40.1 &
  \multicolumn{1}{c|}{70.8} &
  \multicolumn{1}{c|}{25.4} &
  \multicolumn{1}{c|}{3.2} &
  \multicolumn{1}{c|}{11.3} &
  \multicolumn{1}{c|}{51.3} &
  \multicolumn{1}{c|}{5.3} &
  \multicolumn{1}{c|}{20.7} &
  \multicolumn{1}{c|}{66.7} &
  \multicolumn{1}{c|}{70.8} &
  69.8 \\ \hline
\textbf{Swin\_V2\_B} &
  \multicolumn{1}{c|}{44.5} &
  \multicolumn{1}{c|}{43.4} &
  \multicolumn{1}{c|}{14.7} &
  \multicolumn{1}{c|}{31.3} &
  \multicolumn{1}{c|}{59.5} &
  \multicolumn{1}{c|}{13.9} &
  \multicolumn{1}{c|}{45.1} &
  \multicolumn{1}{c|}{41.1} &
  \multicolumn{1}{c|}{44.1} &
  39.9 &
  \multicolumn{1}{c|}{70.3} &
  \multicolumn{1}{c|}{25.6} &
  \multicolumn{1}{c|}{2.7} &
  \multicolumn{1}{c|}{12.6} &
  \multicolumn{1}{c|}{50.0} &
  \multicolumn{1}{c|}{4.9} &
  \multicolumn{1}{c|}{15.0} &
  \multicolumn{1}{c|}{64.3} &
  \multicolumn{1}{c|}{70.1} &
  69.5 \\ \hline
\textbf{ConvNeXt\_B} &
  \multicolumn{1}{c|}{43.4} &
  \multicolumn{1}{c|}{45.8} &
  \multicolumn{1}{c|}{15.1} &
  \multicolumn{1}{c|}{31.5} &
  \multicolumn{1}{c|}{63.7} &
  \multicolumn{1}{c|}{16.8} &
  \multicolumn{1}{c|}{42.3} &
  \multicolumn{1}{c|}{40.4} &
  \multicolumn{1}{c|}{42.6} &
  40.2 &
  \multicolumn{1}{c|}{73.0} &
  \multicolumn{1}{c|}{26.7} &
  \multicolumn{1}{c|}{2.5} &
  \multicolumn{1}{c|}{12.8} &
  \multicolumn{1}{c|}{43.7} &
  \multicolumn{1}{c|}{6.1} &
  \multicolumn{1}{c|}{19.2} &
  \multicolumn{1}{c|}{68.0} &
  \multicolumn{1}{c|}{72.7} &
  71.0 \\ \hline
\textbf{iResNet101} &
  \multicolumn{1}{c|}{44.9} &
  \multicolumn{1}{c|}{38.6} &
  \multicolumn{1}{c|}{11.0} &
  \multicolumn{1}{c|}{29.2} &
  \multicolumn{1}{c|}{59.7} &
  \multicolumn{1}{c|}{14.6} &
  \multicolumn{1}{c|}{45.5} &
  \multicolumn{1}{c|}{41.9} &
  \multicolumn{1}{c|}{44.3} &
  40.1 &
  \multicolumn{1}{c|}{71.9} &
  \multicolumn{1}{c|}{25.1} &
  \multicolumn{1}{c|}{2.2} &
  \multicolumn{1}{c|}{12.5} &
  \multicolumn{1}{c|}{54.3} &
  \multicolumn{1}{c|}{4.1} &
  \multicolumn{1}{c|}{20.0} &
  \multicolumn{1}{c|}{66.3} &
  \multicolumn{1}{c|}{71.9} &
  70.3 \\ \hline
\textbf{FUXI} \cite{fuxi}&
  \multicolumn{1}{c|}{42.8} &
  \multicolumn{1}{c|}{35.9} &
  \multicolumn{1}{c|}{10.5} &
  \multicolumn{1}{c|}{26.3} &
  \multicolumn{1}{c|}{58.9} &
  \multicolumn{1}{c|}{12.1} &
  \multicolumn{1}{c|}{40.0} &
  \multicolumn{1}{c|}{39.3} &
  \multicolumn{1}{c|}{41.4} &
  37.9 &
  \multicolumn{1}{c|}{68.0} &
  \multicolumn{1}{c|}{27.6} &
  \multicolumn{1}{c|}{3.1} &
  \multicolumn{1}{c|}{14.4} &
  \multicolumn{1}{c|}{56.6} &
  \multicolumn{1}{c|}{4.7} &
  \multicolumn{1}{c|}{19.2} &
  \multicolumn{1}{c|}{62.7} &
  \multicolumn{1}{c|}{68.3} &
  67.2 \\ \hline
\textbf{SITU} \cite{situ}&
  \multicolumn{1}{c|}{45.1} &
  \multicolumn{1}{c|}{48.1} &
  \multicolumn{1}{c|}{12.4} &
  \multicolumn{1}{c|}{28.0} &
  \multicolumn{1}{c|}{63.3} &
  \multicolumn{1}{c|}{17.3} &
  \multicolumn{1}{c|}{42.6} &
  \multicolumn{1}{c|}{39.0} &
  \multicolumn{1}{c|}{43.5} &
  39.3 &
  \multicolumn{1}{c|}{72.3} &
  \multicolumn{1}{c|}{28.1} &
  \multicolumn{1}{c|}{2.5} &
  \multicolumn{1}{c|}{12.9} &
  \multicolumn{1}{c|}{46.7} &
  \multicolumn{1}{c|}{4.0} &
  \multicolumn{1}{c|}{19.5} &
  \multicolumn{1}{c|}{67.5} &
  \multicolumn{1}{c|}{72.4} &
  71.8 \\ \hline
\textbf{ME-GraphAU} \cite{megraphau} &
  \multicolumn{1}{c|}{48.6} &
  \multicolumn{1}{c|}{42.8} &
  \multicolumn{1}{c|}{14.3} &
  \multicolumn{1}{c|}{26.5} &
  \multicolumn{1}{c|}{66.6} &
  \multicolumn{1}{c|}{14.6} &
  \multicolumn{1}{c|}{52.0} &
  \multicolumn{1}{c|}{43.5} &
  \multicolumn{1}{c|}{48.1} &
  42.7 &
  \multicolumn{1}{c|}{73.5} &
  \multicolumn{1}{c|}{25.4} &
  \multicolumn{1}{c|}{2.9} &
  \multicolumn{1}{c|}{12.5} &
  \multicolumn{1}{c|}{47.4} &
  \multicolumn{1}{c|}{3.1} &
  \multicolumn{1}{c|}{17.4} &
  \multicolumn{1}{c|}{67.1} &
  \multicolumn{1}{c|}{73.2} &
  71.9 \\ \hline
\textbf{AUNets} \cite{aunets}&
  \multicolumn{1}{c|}{50.5} &
  \multicolumn{1}{c|}{41.0} &
  \multicolumn{1}{c|}{14.0} &
  \multicolumn{1}{c|}{25.5} &
  \multicolumn{1}{c|}{71.3} &
  \multicolumn{1}{c|}{17.7} &
  \multicolumn{1}{c|}{49.8} &
  \multicolumn{1}{c|}{42.9} &
  \multicolumn{1}{c|}{49.7} &
  43.7 &
  \multicolumn{1}{c|}{72.4} &
  \multicolumn{1}{c|}{26.3} &
  \multicolumn{1}{c|}{2.1} &
  \multicolumn{1}{c|}{13.5} &
  \multicolumn{1}{c|}{53.6} &
  \multicolumn{1}{c|}{5.0} &
  \multicolumn{1}{c|}{24.6} &
  \multicolumn{1}{c|}{65.8} &
  \multicolumn{1}{c|}{70.9} &
  67.7 \\ \hline
\end{tabular}
\begin{tabular}{|c|cccc|cccc|}
\hline
\multirow{2}{*}{\textbf{Model}} &
  \multicolumn{4}{c|}{\textbf{AFEW}} &
  \multicolumn{4}{c|}{\textbf{AffectNet-VA}} \\ \cline{2-9} 
 &
  \multicolumn{1}{c|}{\textbf{Test}} &
  \multicolumn{1}{c|}{\textbf{Age}} &
  \multicolumn{1}{c|}{\textbf{Gen.}} &
  \textbf{Race} &
  \multicolumn{1}{c|}{\textbf{Test}} &
  \multicolumn{1}{c|}{\textbf{Age}} &
  \multicolumn{1}{c|}{\textbf{Gen.}} &
  \textbf{Race} \\ \hline
\textbf{ResNet18} &
  \multicolumn{1}{c|}{40.1} &
  \multicolumn{1}{c|}{15.4} &
  \multicolumn{1}{c|}{29.7} &
  17.8 &
  \multicolumn{1}{c|}{70.8} &
  \multicolumn{1}{c|}{39.5} &
  \multicolumn{1}{c|}{52.8} &
  51.4 \\ \hline
\textbf{ResNet50} &
  \multicolumn{1}{c|}{42.5} &
  \multicolumn{1}{c|}{16.5} &
  \multicolumn{1}{c|}{31.4} &
  20.9 &
  \multicolumn{1}{c|}{70.8} &
  \multicolumn{1}{c|}{39.5} &
  \multicolumn{1}{c|}{52.9} &
  51.3 \\ \hline
\textbf{resnext50} &
  \multicolumn{1}{c|}{47.0} &
  \multicolumn{1}{c|}{21.1} &
  \multicolumn{1}{c|}{35.3} &
  22.5 &
  \multicolumn{1}{c|}{71.1} &
  \multicolumn{1}{c|}{39.6} &
  \multicolumn{1}{c|}{53.1} &
  51.3 \\ \hline
\textbf{DenseNet121} &
  \multicolumn{1}{c|}{46.5} &
  \multicolumn{1}{c|}{16.1} &
  \multicolumn{1}{c|}{35.1} &
  21.6 &
  \multicolumn{1}{c|}{71.3} &
  \multicolumn{1}{c|}{39.9} &
  \multicolumn{1}{c|}{53.3} &
  51.6 \\ \hline
\textbf{ViT\_B\_16} &
  \multicolumn{1}{c|}{50.5} &
  \multicolumn{1}{c|}{20.9} &
  \multicolumn{1}{c|}{36.1} &
  24.7 &
  \multicolumn{1}{c|}{71.4} &
  \multicolumn{1}{c|}{39.8} &
  \multicolumn{1}{c|}{53.3} &
  51.4 \\ \hline
\textbf{VGG16} &
  \multicolumn{1}{c|}{50.0} &
  \multicolumn{1}{c|}{18.5} &
  \multicolumn{1}{c|}{36.7} &
  22.4 &
  \multicolumn{1}{c|}{70.8} &
  \multicolumn{1}{c|}{39.4} &
  \multicolumn{1}{c|}{52.9} &
  50.8 \\ \hline
\textbf{EffNet\_B0} &
  \multicolumn{1}{c|}{45.4} &
  \multicolumn{1}{c|}{17.0} &
  \multicolumn{1}{c|}{33.2} &
  21.3 &
  \multicolumn{1}{c|}{71.6} &
  \multicolumn{1}{c|}{40.1} &
  \multicolumn{1}{c|}{53.5} &
  51.6 \\ \hline
\textbf{EffNet\_B7} &
  \multicolumn{1}{c|}{47.4} &
  \multicolumn{1}{c|}{19.0} &
  \multicolumn{1}{c|}{35.1} &
  24.1 &
  \multicolumn{1}{c|}{72.0} &
  \multicolumn{1}{c|}{40.2} &
  \multicolumn{1}{c|}{53.7} &
  51.8 \\ \hline
\textbf{Swin\_B} &
  \multicolumn{1}{c|}{47.5} &
  \multicolumn{1}{c|}{18.4} &
  \multicolumn{1}{c|}{35.0} &
  24.5 &
  \multicolumn{1}{c|}{71.9} &
  \multicolumn{1}{c|}{40.1} &
  \multicolumn{1}{c|}{53.6} &
  51.6 \\ \hline
\textbf{Swin\_V2\_B} &
  \multicolumn{1}{c|}{44.9} &
  \multicolumn{1}{c|}{18.1} &
  \multicolumn{1}{c|}{33.3} &
  18.3 &
  \multicolumn{1}{c|}{71.9} &
  \multicolumn{1}{c|}{40.0} &
  \multicolumn{1}{c|}{53.8} &
  51.6 \\ \hline
\textbf{ConvNeXt\_B} &
  \multicolumn{1}{c|}{48.7} &
  \multicolumn{1}{c|}{19.3} &
  \multicolumn{1}{c|}{35.8} &
  21.7 &
  \multicolumn{1}{c|}{72.7} &
  \multicolumn{1}{c|}{40.6} &
  \multicolumn{1}{c|}{54.2} &
  52.3 \\ \hline
\textbf{iResNet101} &
  \multicolumn{1}{c|}{36.9} &
  \multicolumn{1}{c|}{15.2} &
  \multicolumn{1}{c|}{28.4} &
  24.7 &
  \multicolumn{1}{c|}{71.5} &
  \multicolumn{1}{c|}{39.8} &
  \multicolumn{1}{c|}{53.4} &
  51.5 \\ \hline
\textbf{FUXI} &
  \multicolumn{1}{c|}{52.0} &
  \multicolumn{1}{c|}{21.6} &
  \multicolumn{1}{c|}{38.0} &
  23.4 &
  \multicolumn{1}{c|}{74.1} &
  \multicolumn{1}{c|}{41.2} &
  \multicolumn{1}{c|}{55.3} &
  52.8 \\ \hline
\textbf{SITU} &
  \multicolumn{1}{c|}{50.3} &
  \multicolumn{1}{c|}{19.5} &
  \multicolumn{1}{c|}{37.2} &
  24.5 &
  \multicolumn{1}{c|}{71.9} &
  \multicolumn{1}{c|}{40.2} &
  \multicolumn{1}{c|}{53.7} &
  52.0 \\ \hline
\textbf{CTC} &
  \multicolumn{1}{c|}{54.6} &
  \multicolumn{1}{c|}{21.8} &
  \multicolumn{1}{c|}{40.6} &
  31.1 &
  \multicolumn{1}{c|}{72.2} &
  \multicolumn{1}{c|}{40.2} &
  \multicolumn{1}{c|}{53.9} &
  51.8 \\ \hline
\textbf{NTU} &
  \multicolumn{1}{c|}{51.2} &
  \multicolumn{1}{c|}{20.2} &
  \multicolumn{1}{c|}{38.5} &
  24.9 &
  \multicolumn{1}{c|}{71.5} &
  \multicolumn{1}{c|}{40.1} &
  \multicolumn{1}{c|}{52.8} &
  51.5 \\ \hline
\textbf{HSE-NN} &
  \multicolumn{1}{c|}{50.4} &
  \multicolumn{1}{c|}{18.9} &
  \multicolumn{1}{c|}{36.7} &
  24.5 &
  \multicolumn{1}{c|}{70.9} &
  \multicolumn{1}{c|}{39.8} &
  \multicolumn{1}{c|}{52.7} &
  51.0 \\ \hline
\textbf{LIVIA} &
  \multicolumn{1}{c|}{49.7} &
  \multicolumn{1}{c|}{19.3} &
  \multicolumn{1}{c|}{37.4} &
  25.1 &
  \multicolumn{1}{c|}{70.4} &
  \multicolumn{1}{c|}{40.5} &
  \multicolumn{1}{c|}{53.2} &
  51.8 \\ \hline
\end{tabular}
\begin{tabular}{|c|l|l|l|l|}
\hline
\textbf{Model} & \multicolumn{1}{c|}{\textbf{Test}} & \multicolumn{1}{c|}{\textbf{Age}} & \multicolumn{1}{c|}{\textbf{Gen.}} & \multicolumn{1}{c|}{\textbf{Race}} \\ \hline
\textbf{ResNet18}    & 70.8 & 39.5 & 52.8 & 51.4 \\ \hline
\textbf{ResNet50}    & 70.8 & 39.5 & 52.9 & 51.3 \\ \hline
\textbf{resnext50}   & 71.1 & 39.6 & 53.1 & 51.3 \\ \hline
\textbf{DenseNet121} & 71.3 & 39.9 & 53.3 & 51.6 \\ \hline
\textbf{ViT\_B\_16}  & 71.4 & 39.8 & 53.3 & 51.4 \\ \hline
\textbf{VGG16}       & 70.8 & 39.4 & 52.9 & 50.8 \\ \hline
\textbf{EffNet\_B0}  & 71.6 & 40.1 & 53.5 & 51.6 \\ \hline
\textbf{EffNet\_B7}  & 72.0 & 40.2 & 53.7 & 51.8 \\ \hline
\textbf{Swin\_B}     & 71.9 & 40.1 & 53.6 & 51.6 \\ \hline
\textbf{Swin\_V2\_B} & 71.9 & 40.0 & 53.8 & 51.6 \\ \hline
\textbf{ConvNeXt\_B} & 72.7 & 40.6 & 54.2 & 52.3 \\ \hline
\textbf{iResNet101}  & 71.5 & 39.8 & 53.4 & 51.5 \\ \hline
\textbf{FUXI}        & 74.1 & 41.2 & 55.3 & 52.8 \\ \hline
\textbf{SITU}        & 71.9 & 40.2 & 53.7 & 52.0 \\ \hline
\textbf{CTC}         & 72.2 & 40.2 & 53.9 & 51.8 \\ \hline
\textbf{NTU}         & 71.5 & 40.1 & 52.8 & 51.5 \\ \hline
\textbf{HSE-NN}      & 70.9 & 39.8 & 52.7 & 51.0 \\ \hline
\textbf{LIVIA}       & 70.4 & 40.5 & 53.2 & 51.8 \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|cccccccccc|cccccccccc|cccccccccc|}
\hline
\multirow{3}{*}{\textbf{Model}} &
  \multicolumn{10}{c|}{\textbf{AffectNet-7}} &
  \multicolumn{10}{c|}{\textbf{AffectNet-8}} &
  \multicolumn{10}{c|}{\textbf{RAF-DB}} \\ \cline{2-31} 
 &
  \multicolumn{1}{c|}{\textbf{Test}} &
  \multicolumn{3}{c|}{\textbf{Age}} &
  \multicolumn{3}{c|}{\textbf{Gender}} &
  \multicolumn{3}{c|}{\textbf{Race}} &
  \multicolumn{1}{c|}{\textbf{Test}} &
  \multicolumn{3}{c|}{\textbf{Age}} &
  \multicolumn{3}{c|}{\textbf{Gender}} &
  \multicolumn{3}{c|}{\textbf{Race}} &
  \multicolumn{1}{c|}{\textbf{Test}} &
  \multicolumn{3}{c|}{\textbf{Age}} &
  \multicolumn{3}{c|}{\textbf{Gender}} &
  \multicolumn{3}{c|}{\textbf{Race}} \\ \cline{2-31} 
 &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{EOP}} &
  \multicolumn{1}{c|}{\textbf{SP}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{EOP}} &
  \multicolumn{1}{c|}{\textbf{SP}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{EOP}} &
  \multicolumn{1}{c|}{\textbf{SP}} &
  \textbf{F1} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{EOP}} &
  \multicolumn{1}{c|}{\textbf{SP}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{EOP}} &
  \multicolumn{1}{c|}{\textbf{SP}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{EOP}} &
  \multicolumn{1}{c|}{\textbf{SP}} &
  \textbf{F1} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{EOP}} &
  \multicolumn{1}{c|}{\textbf{SP}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{EOP}} &
  \multicolumn{1}{c|}{\textbf{SP}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{EOP}} &
  \multicolumn{1}{c|}{\textbf{SP}} &
  \textbf{F1} \\ \hline
\textbf{ResNet18} &
  \multicolumn{1}{c|}{58.8} &
  \multicolumn{1}{c|}{7.7} &
  \multicolumn{1}{c|}{1.5} &
  \multicolumn{1}{c|}{55.9} &
  \multicolumn{1}{c|}{2.0} &
  \multicolumn{1}{c|}{0.9} &
  \multicolumn{1}{c|}{56.2} &
  \multicolumn{1}{c|}{4.4} &
  \multicolumn{1}{c|}{1.9} &
  56.6 &
  \multicolumn{1}{c|}{51.7} &
  \multicolumn{1}{c|}{16.7} &
  \multicolumn{1}{c|}{16.4} &
  \multicolumn{1}{c|}{49.5} &
  \multicolumn{1}{c|}{9.0} &
  \multicolumn{1}{c|}{18.0} &
  \multicolumn{1}{c|}{51.5} &
  \multicolumn{1}{c|}{8.8} &
  \multicolumn{1}{c|}{7.2} &
  50.5 &
  \multicolumn{1}{c|}{65.7} &
  \multicolumn{1}{c|}{28.5} &
  \multicolumn{1}{c|}{24.1} &
  \multicolumn{1}{c|}{57.5} &
  \multicolumn{1}{c|}{10.8} &
  \multicolumn{1}{c|}{8.9} &
  \multicolumn{1}{c|}{64.8} &
  \multicolumn{1}{c|}{12.9} &
  \multicolumn{1}{c|}{6.4} &
  63.2 \\ \hline
\textbf{ResNet50} &
  \multicolumn{1}{c|}{58.8} &
  \multicolumn{1}{c|}{6.8} &
  \multicolumn{1}{c|}{1.8} &
  \multicolumn{1}{c|}{57.4} &
  \multicolumn{1}{c|}{2.5} &
  \multicolumn{1}{c|}{0.8} &
  \multicolumn{1}{c|}{57.7} &
  \multicolumn{1}{c|}{4.6} &
  \multicolumn{1}{c|}{1.6} &
  58.4 &
  \multicolumn{1}{c|}{51.4} &
  \multicolumn{1}{c|}{16.5} &
  \multicolumn{1}{c|}{17.0} &
  \multicolumn{1}{c|}{49.5} &
  \multicolumn{1}{c|}{8.8} &
  \multicolumn{1}{c|}{17.7} &
  \multicolumn{1}{c|}{51.1} &
  \multicolumn{1}{c|}{8.2} &
  \multicolumn{1}{c|}{7.3} &
  50.9 &
  \multicolumn{1}{c|}{59.5} &
  \multicolumn{1}{c|}{27.5} &
  \multicolumn{1}{c|}{23.5} &
  \multicolumn{1}{c|}{51.1} &
  \multicolumn{1}{c|}{11.2} &
  \multicolumn{1}{c|}{10.0} &
  \multicolumn{1}{c|}{57.3} &
  \multicolumn{1}{c|}{17.7} &
  \multicolumn{1}{c|}{7.0} &
  54.0 \\ \hline
\textbf{ResNext50} &
  \multicolumn{1}{c|}{58.6} &
  \multicolumn{1}{c|}{7.0} &
  \multicolumn{1}{c|}{2.1} &
  \multicolumn{1}{c|}{58.1} &
  \multicolumn{1}{c|}{2.3} &
  \multicolumn{1}{c|}{0.7} &
  \multicolumn{1}{c|}{58.6} &
  \multicolumn{1}{c|}{5.0} &
  \multicolumn{1}{c|}{1.7} &
  59.0 &
  \multicolumn{1}{c|}{51.8} &
  \multicolumn{1}{c|}{15.7} &
  \multicolumn{1}{c|}{15.9} &
  \multicolumn{1}{c|}{49.1} &
  \multicolumn{1}{c|}{7.0} &
  \multicolumn{1}{c|}{16.5} &
  \multicolumn{1}{c|}{51.0} &
  \multicolumn{1}{c|}{7.7} &
  \multicolumn{1}{c|}{6.3} &
  50.0 &
  \multicolumn{1}{c|}{56.1} &
  \multicolumn{1}{c|}{29.8} &
  \multicolumn{1}{c|}{22.9} &
  \multicolumn{1}{c|}{51.3} &
  \multicolumn{1}{c|}{8.9} &
  \multicolumn{1}{c|}{8.8} &
  \multicolumn{1}{c|}{56.0} &
  \multicolumn{1}{c|}{15.7} &
  \multicolumn{1}{c|}{5.0} &
  53.8 \\ \hline
\textbf{DenseNet121} &
  \multicolumn{1}{c|}{59.4} &
  \multicolumn{1}{c|}{7.0} &
  \multicolumn{1}{c|}{1.9} &
  \multicolumn{1}{c|}{59.1} &
  \multicolumn{1}{c|}{2.2} &
  \multicolumn{1}{c|}{0.3} &
  \multicolumn{1}{c|}{59.4} &
  \multicolumn{1}{c|}{4.3} &
  \multicolumn{1}{c|}{1.3} &
  60.2 &
  \multicolumn{1}{c|}{52.8} &
  \multicolumn{1}{c|}{15.8} &
  \multicolumn{1}{c|}{15.9} &
  \multicolumn{1}{c|}{51.1} &
  \multicolumn{1}{c|}{6.1} &
  \multicolumn{1}{c|}{16.2} &
  \multicolumn{1}{c|}{52.6} &
  \multicolumn{1}{c|}{8.2} &
  \multicolumn{1}{c|}{6.5} &
  52.0 &
  \multicolumn{1}{c|}{64.1} &
  \multicolumn{1}{c|}{29.5} &
  \multicolumn{1}{c|}{23.6} &
  \multicolumn{1}{c|}{56.8} &
  \multicolumn{1}{c|}{11.6} &
  \multicolumn{1}{c|}{9.6} &
  \multicolumn{1}{c|}{63.1} &
  \multicolumn{1}{c|}{18.5} &
  \multicolumn{1}{c|}{7.0} &
  60.8 \\ \hline
\textbf{ViT\_B\_16} &
  \multicolumn{1}{c|}{58.0} &
  \multicolumn{1}{c|}{6.7} &
  \multicolumn{1}{c|}{1.8} &
  \multicolumn{1}{c|}{58.1} &
  \multicolumn{1}{c|}{2.7} &
  \multicolumn{1}{c|}{0.7} &
  \multicolumn{1}{c|}{58.1} &
  \multicolumn{1}{c|}{4.4} &
  \multicolumn{1}{c|}{2.0} &
  58.5 &
  \multicolumn{1}{c|}{51.3} &
  \multicolumn{1}{c|}{15.7} &
  \multicolumn{1}{c|}{14.7} &
  \multicolumn{1}{c|}{49.2} &
  \multicolumn{1}{c|}{7.3} &
  \multicolumn{1}{c|}{17.0} &
  \multicolumn{1}{c|}{50.9} &
  \multicolumn{1}{c|}{8.2} &
  \multicolumn{1}{c|}{6.8} &
  49.8 &
  \multicolumn{1}{c|}{71.4} &
  \multicolumn{1}{c|}{24.3} &
  \multicolumn{1}{c|}{24.6} &
  \multicolumn{1}{c|}{64.8} &
  \multicolumn{1}{c|}{8.4} &
  \multicolumn{1}{c|}{11.4} &
  \multicolumn{1}{c|}{71.1} &
  \multicolumn{1}{c|}{15.7} &
  \multicolumn{1}{c|}{7.7} &
  68.5 \\ \hline
\textbf{VGG16} &
  \multicolumn{1}{c|}{58.3} &
  \multicolumn{1}{c|}{7.7} &
  \multicolumn{1}{c|}{1.8} &
  \multicolumn{1}{c|}{57.2} &
  \multicolumn{1}{c|}{2.5} &
  \multicolumn{1}{c|}{0.5} &
  \multicolumn{1}{c|}{57.5} &
  \multicolumn{1}{c|}{5.3} &
  \multicolumn{1}{c|}{2.0} &
  57.6 &
  \multicolumn{1}{c|}{51.1} &
  \multicolumn{1}{c|}{16.1} &
  \multicolumn{1}{c|}{16.5} &
  \multicolumn{1}{c|}{49.1} &
  \multicolumn{1}{c|}{9.2} &
  \multicolumn{1}{c|}{17.4} &
  \multicolumn{1}{c|}{50.9} &
  \multicolumn{1}{c|}{8.0} &
  \multicolumn{1}{c|}{7.0} &
  50.1 &
  \multicolumn{1}{c|}{67.1} &
  \multicolumn{1}{c|}{25.6} &
  \multicolumn{1}{c|}{23.3} &
  \multicolumn{1}{c|}{59.7} &
  \multicolumn{1}{c|}{10.6} &
  \multicolumn{1}{c|}{9.7} &
  \multicolumn{1}{c|}{65.9} &
  \multicolumn{1}{c|}{15.6} &
  \multicolumn{1}{c|}{8.5} &
  63.9 \\ \hline
\textbf{EffNet\_B0} &
  \multicolumn{1}{c|}{59.3} &
  \multicolumn{1}{c|}{7.0} &
  \multicolumn{1}{c|}{2.0} &
  \multicolumn{1}{c|}{59.3} &
  \multicolumn{1}{c|}{2.9} &
  \multicolumn{1}{c|}{0.9} &
  \multicolumn{1}{c|}{59.3} &
  \multicolumn{1}{c|}{5.0} &
  \multicolumn{1}{c|}{1.6} &
  59.8 &
  \multicolumn{1}{c|}{53.1} &
  \multicolumn{1}{c|}{15.8} &
  \multicolumn{1}{c|}{15.3} &
  \multicolumn{1}{c|}{49.4} &
  \multicolumn{1}{c|}{9.0} &
  \multicolumn{1}{c|}{17.5} &
  \multicolumn{1}{c|}{51.7} &
  \multicolumn{1}{c|}{7.7} &
  \multicolumn{1}{c|}{6.2} &
  51.2 &
  \multicolumn{1}{c|}{66.5} &
  \multicolumn{1}{c|}{26.2} &
  \multicolumn{1}{c|}{23.5} &
  \multicolumn{1}{c|}{59.5} &
  \multicolumn{1}{c|}{12.8} &
  \multicolumn{1}{c|}{9.9} &
  \multicolumn{1}{c|}{65.4} &
  \multicolumn{1}{c|}{16.3} &
  \multicolumn{1}{c|}{7.1} &
  63.6 \\ \hline
\textbf{EffNet\_B7} &
  \multicolumn{1}{c|}{59.8} &
  \multicolumn{1}{c|}{7.0} &
  \multicolumn{1}{c|}{1.9} &
  \multicolumn{1}{c|}{59.3} &
  \multicolumn{1}{c|}{2.8} &
  \multicolumn{1}{c|}{0.7} &
  \multicolumn{1}{c|}{59.8} &
  \multicolumn{1}{c|}{4.4} &
  \multicolumn{1}{c|}{1.6} &
  60.2 &
  \multicolumn{1}{c|}{52.9} &
  \multicolumn{1}{c|}{16.2} &
  \multicolumn{1}{c|}{15.7} &
  \multicolumn{1}{c|}{49.7} &
  \multicolumn{1}{c|}{8.1} &
  \multicolumn{1}{c|}{17.2} &
  \multicolumn{1}{c|}{51.7} &
  \multicolumn{1}{c|}{8.5} &
  \multicolumn{1}{c|}{6.3} &
  50.9 &
  \multicolumn{1}{c|}{70.1} &
  \multicolumn{1}{c|}{23.9} &
  \multicolumn{1}{c|}{22.5} &
  \multicolumn{1}{c|}{62.1} &
  \multicolumn{1}{c|}{10.6} &
  \multicolumn{1}{c|}{10.8} &
  \multicolumn{1}{c|}{68.0} &
  \multicolumn{1}{c|}{14.1} &
  \multicolumn{1}{c|}{7.5} &
  66.8 \\ \hline
\textbf{Swin\_B} &
  \multicolumn{1}{c|}{59.7} &
  \multicolumn{1}{c|}{6.9} &
  \multicolumn{1}{c|}{2.1} &
  \multicolumn{1}{c|}{59.0} &
  \multicolumn{1}{c|}{2.2} &
  \multicolumn{1}{c|}{0.5} &
  \multicolumn{1}{c|}{58.8} &
  \multicolumn{1}{c|}{4.5} &
  \multicolumn{1}{c|}{1.6} &
  59.2 &
  \multicolumn{1}{c|}{52.1} &
  \multicolumn{1}{c|}{15.3} &
  \multicolumn{1}{c|}{16.1} &
  \multicolumn{1}{c|}{50.9} &
  \multicolumn{1}{c|}{7.9} &
  \multicolumn{1}{c|}{17.7} &
  \multicolumn{1}{c|}{52.4} &
  \multicolumn{1}{c|}{8.2} &
  \multicolumn{1}{c|}{7.4} &
  51.6 &
  \multicolumn{1}{c|}{74.2} &
  \multicolumn{1}{c|}{23.2} &
  \multicolumn{1}{c|}{23.6} &
  \multicolumn{1}{c|}{67.5} &
  \multicolumn{1}{c|}{8.7} &
  \multicolumn{1}{c|}{11.5} &
  \multicolumn{1}{c|}{73.7} &
  \multicolumn{1}{c|}{16.2} &
  \multicolumn{1}{c|}{8.0} &
  72.7 \\ \hline
\textbf{Swin\_V2\_B} &
  \multicolumn{1}{c|}{59.2} &
  \multicolumn{1}{c|}{6.7} &
  \multicolumn{1}{c|}{2.0} &
  \multicolumn{1}{c|}{58.7} &
  \multicolumn{1}{c|}{2.6} &
  \multicolumn{1}{c|}{0.6} &
  \multicolumn{1}{c|}{58.3} &
  \multicolumn{1}{c|}{4.2} &
  \multicolumn{1}{c|}{1.5} &
  58.9 &
  \multicolumn{1}{c|}{52.0} &
  \multicolumn{1}{c|}{15.1} &
  \multicolumn{1}{c|}{15.9} &
  \multicolumn{1}{c|}{50.5} &
  \multicolumn{1}{c|}{9.5} &
  \multicolumn{1}{c|}{18.2} &
  \multicolumn{1}{c|}{51.9} &
  \multicolumn{1}{c|}{9.4} &
  \multicolumn{1}{c|}{7.5} &
  51.4 &
  \multicolumn{1}{c|}{74.1} &
  \multicolumn{1}{c|}{24.9} &
  \multicolumn{1}{c|}{24.1} &
  \multicolumn{1}{c|}{66.9} &
  \multicolumn{1}{c|}{9.1} &
  \multicolumn{1}{c|}{10.7} &
  \multicolumn{1}{c|}{72.6} &
  \multicolumn{1}{c|}{14.8} &
  \multicolumn{1}{c|}{9.2} &
  72.0 \\ \hline
\textbf{ConvNeXt\_Base} &
  \multicolumn{1}{c|}{60.8} &
  \multicolumn{1}{c|}{6.7} &
  \multicolumn{1}{c|}{2.0} &
  \multicolumn{1}{c|}{60.2} &
  \multicolumn{1}{c|}{2.3} &
  \multicolumn{1}{c|}{1.0} &
  \multicolumn{1}{c|}{60.5} &
  \multicolumn{1}{c|}{4.6} &
  \multicolumn{1}{c|}{1.4} &
  60.9 &
  \multicolumn{1}{c|}{53.9} &
  \multicolumn{1}{c|}{15.3} &
  \multicolumn{1}{c|}{15.4} &
  \multicolumn{1}{c|}{51.7} &
  \multicolumn{1}{c|}{8.6} &
  \multicolumn{1}{c|}{18.9} &
  \multicolumn{1}{c|}{53.7} &
  \multicolumn{1}{c|}{8.8} &
  \multicolumn{1}{c|}{7.4} &
  52.9 &
  \multicolumn{1}{c|}{73.2} &
  \multicolumn{1}{c|}{22.9} &
  \multicolumn{1}{c|}{24.0} &
  \multicolumn{1}{c|}{67.8} &
  \multicolumn{1}{c|}{8.4} &
  \multicolumn{1}{c|}{12.2} &
  \multicolumn{1}{c|}{72.4} &
  \multicolumn{1}{c|}{13.9} &
  \multicolumn{1}{c|}{6.9} &
  70.3 \\ \hline
\textbf{iResNet101} &
  \multicolumn{1}{c|}{59.6} &
  \multicolumn{1}{c|}{6.7} &
  \multicolumn{1}{c|}{1.7} &
  \multicolumn{1}{c|}{59.5} &
  \multicolumn{1}{c|}{2.9} &
  \multicolumn{1}{c|}{0.6} &
  \multicolumn{1}{c|}{59.6} &
  \multicolumn{1}{c|}{5.2} &
  \multicolumn{1}{c|}{1.6} &
  59.9 &
  \multicolumn{1}{c|}{52.0} &
  \multicolumn{1}{c|}{15.3} &
  \multicolumn{1}{c|}{15.2} &
  \multicolumn{1}{c|}{49.1} &
  \multicolumn{1}{c|}{8.8} &
  \multicolumn{1}{c|}{18.2} &
  \multicolumn{1}{c|}{51.3} &
  \multicolumn{1}{c|}{8.3} &
  \multicolumn{1}{c|}{6.3} &
  49.9 &
  \multicolumn{1}{c|}{67.9} &
  \multicolumn{1}{c|}{26.1} &
  \multicolumn{1}{c|}{24.0} &
  \multicolumn{1}{c|}{61.0} &
  \multicolumn{1}{c|}{11.0} &
  \multicolumn{1}{c|}{9.7} &
  \multicolumn{1}{c|}{67.4} &
  \multicolumn{1}{c|}{14.2} &
  \multicolumn{1}{c|}{7.5} &
  65.3 \\ \hline
\textbf{POSTER++}\cite{poster} &
  \multicolumn{1}{c|}{61.4} &
  \multicolumn{1}{c|}{7.0} &
  \multicolumn{1}{c|}{2.0} &
  \multicolumn{1}{c|}{60.9} &
  \multicolumn{1}{c|}{2.4} &
  \multicolumn{1}{c|}{0.7} &
  \multicolumn{1}{c|}{61.3} &
  \multicolumn{1}{c|}{4.6} &
  \multicolumn{1}{c|}{1.8} &
  61.6 &
  \multicolumn{1}{c|}{55.4} &
  \multicolumn{1}{c|}{18.6} &
  \multicolumn{1}{c|}{20.7} &
  \multicolumn{1}{c|}{52.8} &
  \multicolumn{1}{c|}{10.2} &
  \multicolumn{1}{c|}{18.0} &
  \multicolumn{1}{c|}{55.2} &
  \multicolumn{1}{c|}{8.6} &
  \multicolumn{1}{c|}{8.4} &
  54.9 &
  \multicolumn{1}{c|}{83.2} &
  \multicolumn{1}{c|}{17.4} &
  \multicolumn{1}{c|}{24.4} &
  \multicolumn{1}{c|}{80.3} &
  \multicolumn{1}{c|}{6.7} &
  \multicolumn{1}{c|}{11.5} &
  \multicolumn{1}{c|}{82.7} &
  \multicolumn{1}{c|}{13.7} &
  \multicolumn{1}{c|}{7.9} &
  80.9 \\ \hline
\textbf{DAN} \cite{dan} &
  \multicolumn{1}{c|}{58.9} &
  \multicolumn{1}{c|}{6.4} &
  \multicolumn{1}{c|}{2.2} &
  \multicolumn{1}{c|}{56.7} &
  \multicolumn{1}{c|}{2.4} &
  \multicolumn{1}{c|}{0.5} &
  \multicolumn{1}{c|}{57.0} &
  \multicolumn{1}{c|}{4.2} &
  \multicolumn{1}{c|}{2.2} &
  57.6 &
  \multicolumn{1}{c|}{51.4} &
  \multicolumn{1}{c|}{20.6} &
  \multicolumn{1}{c|}{22.5} &
  \multicolumn{1}{c|}{47.7} &
  \multicolumn{1}{c|}{10.0} &
  \multicolumn{1}{c|}{18.0} &
  \multicolumn{1}{c|}{49.6} &
  \multicolumn{1}{c|}{11.1} &
  \multicolumn{1}{c|}{10.1} &
  49.9 &
  \multicolumn{1}{c|}{77.5} &
  \multicolumn{1}{c|}{24.3} &
  \multicolumn{1}{c|}{24.3} &
  \multicolumn{1}{c|}{71.9} &
  \multicolumn{1}{c|}{8.6} &
  \multicolumn{1}{c|}{12.1} &
  \multicolumn{1}{c|}{77.1} &
  \multicolumn{1}{c|}{15.2} &
  \multicolumn{1}{c|}{8.1} &
  74.1 \\ \hline
\textbf{MT-EffNet} \cite{mteffnet}&
  \multicolumn{1}{c|}{57.1} &
  \multicolumn{1}{c|}{7.2} &
  \multicolumn{1}{c|}{2.2} &
  \multicolumn{1}{c|}{57.1} &
  \multicolumn{1}{c|}{2.4} &
  \multicolumn{1}{c|}{0.6} &
  \multicolumn{1}{c|}{57.1} &
  \multicolumn{1}{c|}{4.2} &
  \multicolumn{1}{c|}{2.0} &
  57.5 &
  \multicolumn{1}{c|}{52.0} &
  \multicolumn{1}{c|}{15.7} &
  \multicolumn{1}{c|}{16.2} &
  \multicolumn{1}{c|}{49.9} &
  \multicolumn{1}{c|}{9.2} &
  \multicolumn{1}{c|}{18.1} &
  \multicolumn{1}{c|}{51.8} &
  \multicolumn{1}{c|}{8.1} &
  \multicolumn{1}{c|}{6.9} &
  51.5 &
  \multicolumn{1}{c|}{72.6} &
  \multicolumn{1}{c|}{24.0} &
  \multicolumn{1}{c|}{24.9} &
  \multicolumn{1}{c|}{68.1} &
  \multicolumn{1}{c|}{7.5} &
  \multicolumn{1}{c|}{12.7} &
  \multicolumn{1}{c|}{71.6} &
  \multicolumn{1}{c|}{15.3} &
  \multicolumn{1}{c|}{8.3} &
  70.4 \\ \hline
\textbf{MA-Net} \cite{manet} &
  \multicolumn{1}{c|}{62.0} &
  \multicolumn{1}{c|}{6.9} &
  \multicolumn{1}{c|}{1.9} &
  \multicolumn{1}{c|}{61.9} &
  \multicolumn{1}{c|}{2.4} &
  \multicolumn{1}{c|}{0.6} &
  \multicolumn{1}{c|}{62.0} &
  \multicolumn{1}{c|}{4.7} &
  \multicolumn{1}{c|}{1.2} &
  62.4 &
  \multicolumn{1}{c|}{54.2} &
  \multicolumn{1}{c|}{15.1} &
  \multicolumn{1}{c|}{15.2} &
  \multicolumn{1}{c|}{52.3} &
  \multicolumn{1}{c|}{7.7} &
  \multicolumn{1}{c|}{17.2} &
  \multicolumn{1}{c|}{54.0} &
  \multicolumn{1}{c|}{7.6} &
  \multicolumn{1}{c|}{6.5} &
  53.2 &
  \multicolumn{1}{c|}{77.2} &
  \multicolumn{1}{c|}{21.7} &
  \multicolumn{1}{c|}{23.4} &
  \multicolumn{1}{c|}{72.4} &
  \multicolumn{1}{c|}{8.6} &
  \multicolumn{1}{c|}{11.7} &
  \multicolumn{1}{c|}{76.5} &
  \multicolumn{1}{c|}{15.3} &
  \multicolumn{1}{c|}{8.5} &
  75.1 \\ \hline
\textbf{EAC} \cite{eac}&
  \multicolumn{1}{c|}{62.4} &
  \multicolumn{1}{c|}{7.3} &
  \multicolumn{1}{c|}{2.1} &
  \multicolumn{1}{c|}{61.6} &
  \multicolumn{1}{c|}{2.3} &
  \multicolumn{1}{c|}{0.6} &
  \multicolumn{1}{c|}{62.4} &
  \multicolumn{1}{c|}{4.1} &
  \multicolumn{1}{c|}{1.2} &
  62.7 &
  \multicolumn{1}{c|}{55.5} &
  \multicolumn{1}{c|}{14.9} &
  \multicolumn{1}{c|}{14.8} &
  \multicolumn{1}{c|}{53.5} &
  \multicolumn{1}{c|}{7.0} &
  \multicolumn{1}{c|}{17.2} &
  \multicolumn{1}{c|}{55.3} &
  \multicolumn{1}{c|}{7.9} &
  \multicolumn{1}{c|}{6.5} &
  54.0 &
  \multicolumn{1}{c|}{81.0} &
  \multicolumn{1}{c|}{19.1} &
  \multicolumn{1}{c|}{23.3} &
  \multicolumn{1}{c|}{76.5} &
  \multicolumn{1}{c|}{9.1} &
  \multicolumn{1}{c|}{12.3} &
  \multicolumn{1}{c|}{80.1} &
  \multicolumn{1}{c|}{14.2} &
  \multicolumn{1}{c|}{8.9} &
  79.1 \\ \hline
\textbf{DACL} \cite{dacl} &
  \multicolumn{1}{c|}{60.0} &
  \multicolumn{1}{c|}{7.4} &
  \multicolumn{1}{c|}{2.0} &
  \multicolumn{1}{c|}{60.2} &
  \multicolumn{1}{c|}{2.5} &
  \multicolumn{1}{c|}{0.7} &
  \multicolumn{1}{c|}{60.0} &
  \multicolumn{1}{c|}{4.8} &
  \multicolumn{1}{c|}{1.8} &
  60.4 &
  \multicolumn{1}{c|}{52.3} &
  \multicolumn{1}{c|}{15.6} &
  \multicolumn{1}{c|}{15.6} &
  \multicolumn{1}{c|}{49.9} &
  \multicolumn{1}{c|}{8.4} &
  \multicolumn{1}{c|}{17.3} &
  \multicolumn{1}{c|}{52.1} &
  \multicolumn{1}{c|}{8.3} &
  \multicolumn{1}{c|}{6.9} &
  51.2 &
  \multicolumn{1}{c|}{74.2} &
  \multicolumn{1}{c|}{23.7} &
  \multicolumn{1}{c|}{23.8} &
  \multicolumn{1}{c|}{69.7} &
  \multicolumn{1}{c|}{10.1} &
  \multicolumn{1}{c|}{11.2} &
  \multicolumn{1}{c|}{73.3} &
  \multicolumn{1}{c|}{13.6} &
  \multicolumn{1}{c|}{8.0} &
  71.7 \\ \hline
\textbf{EmoGCN} \cite{emogcn} &
  \multicolumn{1}{c|}{58.1} &
  \multicolumn{1}{c|}{9.7} &
  \multicolumn{1}{c|}{2.7} &
  \multicolumn{1}{c|}{58.2} &
  \multicolumn{1}{c|}{4.0} &
  \multicolumn{1}{c|}{0.8} &
  \multicolumn{1}{c|}{58.0} &
  \multicolumn{1}{c|}{7.7} &
  \multicolumn{1}{c|}{1.7} &
  57.4 &
  \multicolumn{1}{c|}{51.9} &
  \multicolumn{1}{c|}{24.7} &
  \multicolumn{1}{c|}{20} &
  \multicolumn{1}{c|}{47.8} &
  \multicolumn{1}{c|}{10.0} &
  \multicolumn{1}{c|}{17.7} &
  \multicolumn{1}{c|}{51.3} &
  \multicolumn{1}{c|}{13.0} &
  \multicolumn{1}{c|}{8.7} &
  50.1 &
  \multicolumn{1}{c|}{70.5} &
  \multicolumn{1}{c|}{31.9} &
  \multicolumn{1}{c|}{24.1} &
  \multicolumn{1}{c|}{59.7} &
  \multicolumn{1}{c|}{15.9} &
  \multicolumn{1}{c|}{11.2} &
  \multicolumn{1}{c|}{67.9} &
  \multicolumn{1}{c|}{25.8} &
  \multicolumn{1}{c|}{12.3} &
  66.4 \\ \hline
\textbf{FUXI} \cite{fuxi} &
  \multicolumn{1}{c|}{59.6} &
  \multicolumn{1}{c|}{6.4} &
  \multicolumn{1}{c|}{2.1} &
  \multicolumn{1}{c|}{59.7} &
  \multicolumn{1}{c|}{2.4} &
  \multicolumn{1}{c|}{0.6} &
  \multicolumn{1}{c|}{59.6} &
  \multicolumn{1}{c|}{4.2} &
  \multicolumn{1}{c|}{1.8} &
  60.0 &
  \multicolumn{1}{c|}{52.8} &
  \multicolumn{1}{c|}{17.7} &
  \multicolumn{1}{c|}{20.7} &
  \multicolumn{1}{c|}{50.0} &
  \multicolumn{1}{c|}{9.9} &
  \multicolumn{1}{c|}{18.2} &
  \multicolumn{1}{c|}{51.2} &
  \multicolumn{1}{c|}{9.4} &
  \multicolumn{1}{c|}{9.6} &
  51.4 &
  \multicolumn{1}{c|}{77.7} &
  \multicolumn{1}{c|}{22.3} &
  \multicolumn{1}{c|}{25.1} &
  \multicolumn{1}{c|}{73.0} &
  \multicolumn{1}{c|}{8.2} &
  \multicolumn{1}{c|}{11.8} &
  \multicolumn{1}{c|}{76.6} &
  \multicolumn{1}{c|}{13.1} &
  \multicolumn{1}{c|}{7.7} &
  75.5 \\ \hline
\textbf{SITU} \cite{situ} &
  \multicolumn{1}{c|}{59.2} &
  \multicolumn{1}{c|}{7.1} &
  \multicolumn{1}{c|}{2.0} &
  \multicolumn{1}{c|}{59.2} &
  \multicolumn{1}{c|}{1.7} &
  \multicolumn{1}{c|}{0.5} &
  \multicolumn{1}{c|}{59.2} &
  \multicolumn{1}{c|}{4.3} &
  \multicolumn{1}{c|}{1.3} &
  59.6 &
  \multicolumn{1}{c|}{53.8} &
  \multicolumn{1}{c|}{15.5} &
  \multicolumn{1}{c|}{15.9} &
  \multicolumn{1}{c|}{51.9} &
  \multicolumn{1}{c|}{8.6} &
  \multicolumn{1}{c|}{17.7} &
  \multicolumn{1}{c|}{53.6} &
  \multicolumn{1}{c|}{8.8} &
  \multicolumn{1}{c|}{7.7} &
  52.6 &
  \multicolumn{1}{c|}{73.6} &
  \multicolumn{1}{c|}{20.7} &
  \multicolumn{1}{c|}{24.8} &
  \multicolumn{1}{c|}{70.1} &
  \multicolumn{1}{c|}{8.7} &
  \multicolumn{1}{c|}{10.4} &
  \multicolumn{1}{c|}{72.8} &
  \multicolumn{1}{c|}{13.6} &
  \multicolumn{1}{c|}{7.5} &
  73.2 \\ \hline
\textbf{CTC} \cite{ctc} &
  \multicolumn{1}{c|}{58.7} &
  \multicolumn{1}{c|}{6.9} &
  \multicolumn{1}{c|}{1.9} &
  \multicolumn{1}{c|}{56.6} &
  \multicolumn{1}{c|}{2.4} &
  \multicolumn{1}{c|}{0.6} &
  \multicolumn{1}{c|}{56.9} &
  \multicolumn{1}{c|}{4.4} &
  \multicolumn{1}{c|}{1.2} &
  57.1 &
  \multicolumn{1}{c|}{53.2} &
  \multicolumn{1}{c|}{16.6} &
  \multicolumn{1}{c|}{15.6} &
  \multicolumn{1}{c|}{50.2} &
  \multicolumn{1}{c|}{8.9} &
  \multicolumn{1}{c|}{16.8} &
  \multicolumn{1}{c|}{51.8} &
  \multicolumn{1}{c|}{8.2} &
  \multicolumn{1}{c|}{6.9} &
  51.4 &
  \multicolumn{1}{c|}{75.6} &
  \multicolumn{1}{c|}{21.0} &
  \multicolumn{1}{c|}{24.2} &
  \multicolumn{1}{c|}{72.2} &
  \multicolumn{1}{c|}{8.5} &
  \multicolumn{1}{c|}{12.4} &
  \multicolumn{1}{c|}{76.2} &
  \multicolumn{1}{c|}{14.2} &
  \multicolumn{1}{c|}{7.9} &
  75.7 \\ \hline
\end{tabular}
\begin{tabular}{|cc|cccc|ccccc|ccccc|cccc|}
\hline
\multicolumn{2}{|c|}{\textbf{Name}} &
  \multicolumn{4}{c|}{\textbf{DISFA}} &
  \multicolumn{5}{c|}{\textbf{EmotioNet}} &
  \multicolumn{5}{c|}{\textbf{GFT}} &
  \multicolumn{4}{c|}{\textbf{RAF-AU}} \\ \hline
\multicolumn{2}{|c|}{\textbf{Version}} &
  \multicolumn{1}{c|}{\textbf{Org.}} &
  \multicolumn{3}{c|}{\textbf{New}} &
  \multicolumn{2}{c|}{\textbf{Org.}} &
  \multicolumn{3}{c|}{\textbf{New}} &
  \multicolumn{2}{c|}{\textbf{Org.}} &
  \multicolumn{3}{c|}{\textbf{New}} &
  \multicolumn{1}{c|}{\textbf{Org.}} &
  \multicolumn{3}{c|}{\textbf{New}} \\ \hline
\multicolumn{2}{|c|}{\textbf{Sets}} &
  \multicolumn{1}{c|}{\textbf{Total}} &
  \multicolumn{1}{c|}{\textbf{Train}} &
  \multicolumn{1}{c|}{\textbf{Valid}} &
  \textbf{Test} &
  \multicolumn{1}{c|}{\textbf{Train}} &
  \multicolumn{1}{c|}{\textbf{Test}} &
  \multicolumn{1}{c|}{\textbf{Train}} &
  \multicolumn{1}{c|}{\textbf{Valid}} &
  \textbf{Test} &
  \multicolumn{1}{c|}{\textbf{Train}} &
  \multicolumn{1}{c|}{\textbf{Test}} &
  \multicolumn{1}{c|}{\textbf{Train}} &
  \multicolumn{1}{c|}{\textbf{Valid}} &
  \textbf{Test} &
  \multicolumn{1}{c|}{\textbf{Total}} &
  \multicolumn{1}{c|}{\textbf{Train}} &
  \multicolumn{1}{c|}{\textbf{Valid}} &
  \textbf{Test} \\ \hline
\multicolumn{2}{|c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Total\end{tabular}}} &
  \multicolumn{1}{c|}{254641} &
  \multicolumn{1}{c|}{141041} &
  \multicolumn{1}{c|}{29070} &
  84442 &
  \multicolumn{1}{c|}{24644} &
  \multicolumn{1}{c|}{20361} &
  \multicolumn{1}{c|}{24674} &
  \multicolumn{1}{c|}{6705} &
  13549 &
  \multicolumn{1}{c|}{108549} &
  \multicolumn{1}{c|}{24645} &
  \multicolumn{1}{c|}{69618} &
  \multicolumn{1}{c|}{23685} &
  39891 &
  \multicolumn{1}{c|}{4908} &
  \multicolumn{1}{c|}{2469} &
  \multicolumn{1}{c|}{645} &
  1426 \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}c@{}}Gen.\end{tabular}
